AnchorUp: Anchoring Feature Upsampling on a Classical Interpolation

Vision foundation models produce semantically strong features on a coarse patch grid, and dense prediction needs them at pixel resolution. Existing learned upsamplers close that gap by regressing the high-resolution feature map from the low-resolution one, typically through cross-attention driven by the input image. We observe that most of what they regress needs no learning: plain bilinear interpolation already reproduces the smooth regions of the target, and recent benchmarks even report bilinear and bicubic on par with several learned upsamplers. The rest is mostly edges and fine details, which suggests that these learned upsamplers spend much of their capacity re-computing the smooth content that classical interpolation provides. We therefore introduce AnchorUp, which stops predicting the high-resolution feature map and predicts only its correction from the interpolation. It keeps a parameter-free classical upsampler as an anchor, obtains a second prediction from a small guidance network, and blends the two through a single learnable scalar gate. Because the anchor supplies the smooth content, the guidance network only has to correct what remains. An analysis of the learned correction confirms that it concentrates on edges and fine details, and so the network can be small: AnchorUp uses 167,425 parameters, a quarter of the budget of the strongest baseline, NAF, and runs at 64% of its latency. Trained once on DINOv3 with only the first of NAF's two training stages, and evaluated on that backbone plus six held-out ones, it is already on par with NAF trained through both stages on Pascal VOC and Cityscapes. Our method surpasses it on DAVIS-2017 video object segmentation; the gain holds on every backbone and is larger in contour accuracy F. Code is available at https://github.com/KotaroHorikawa/AnchorUp.

==> figures/architecture.tex <==
\colorlet{learnred}{red!60!orange!85!black}
\begin{tikzpicture}[
  font=\small,
  blob/.style   = {draw=black!45, fill=black!5, rounded corners=1.5pt,
                   minimum height=6.5mm, inner xsep=4pt, align=center},
  learned/.style= {draw=learnred, fill=learnred!12, line width=0.7pt,
                   rounded corners=1.5pt, minimum height=6.5mm, inner xsep=4pt, align=center},
  frozen/.style = {draw=black!55, fill=white, dashed, rounded corners=1.5pt,
                   minimum height=6.5mm, inner xsep=4pt, align=center},
  tensor/.style = {align=center, inner sep=1.5pt, fill=white},
  op/.style     = {circle, draw=black!65, inner sep=0.9pt, line width=0.6pt, fill=white},
  arr/.style    = {-{Latex[length=1.8mm,width=1.6mm]}, draw=black!65, line width=0.6pt},
  plain/.style  = {draw=black!65, line width=0.6pt},
]

\begin{scope}
  \node[blob] (img) at (0,  1.60) {$I$\\[-2pt]\footnotesize $H{\times}W{\times}3$};
  \node[blob] (flr) at (0, -1.75) {$F_{\mathrm{LR}}$\\[-2pt]\footnotesize $h{\times}w{\times}C$};

  \node[learned] (enc)  at (2.30, 1.60) {guidance\\network};
  \node[frozen]  (rope) at (4.15, 1.60) {RoPE};
  \node[frozen]  (pool) at (6.00, 1.10) {avg-pool};

  \node[tensor]  (q) at (8.05, 1.60) {$Q$ \footnotesize$(H{\times}W)$};
  \node[tensor]  (k) at (8.05, 1.10) {$K$ \footnotesize$(h{\times}w)$};
  \node[tensor]  (v) at (8.05, 0.60) {$V = F_{\mathrm{LR}}$};

  \node[frozen, minimum height=16mm] (attn) at (10.35, 1.10) {neighborhood\\cross-attention};
  \node[tensor] (lout) at (12.45, 1.10) {$F_{\mathrm{learn}}$};

  \node[frozen] (anc)  at (4.15, -1.75) {classical upsampler\\[-1pt]\footnotesize bilinear / bicubic};
  \node[tensor] (aout) at (8.05, -1.75) {$F_{\mathrm{anchor}}$};

  \node[op]     (minus) at (12.45, -0.35) {$-$};
  \node[learned, minimum height=5.5mm, minimum width=5.5mm] (gate) at (13.85, -0.35) {$\alpha$};
  \node[op]     (plus)  at (13.85, -1.75) {$+$};
  \node[tensor] (out)   at (15.20, -1.75) {$\hat F_{\mathrm{HR}}$};
  \node[frozen] (loss)  at (15.20, 1.10) {$\lVert \hat F_{\mathrm{HR}} - F_{\mathrm{HR}}\rVert^2$};

  \draw[arr] (img)  -- (enc);
  \draw[arr] (enc)  -- (rope);
  \draw[arr] (rope) -- (q);
  \draw[arr] (rope.east) -- ++(0.45,0) |- (pool.west);
  \draw[arr] (pool) -- (k);

  \draw[arr] (flr.east) -- ++(0.55,0) |- (v.west);

  \draw[arr] (q.east) -- (attn.west |- q);
  \draw[arr] (k.east) -- (attn.west |- k);
  \draw[arr] (v.east) -- (attn.west |- v);
  \draw[arr] (attn) -- (lout);

  \draw[arr] (flr) -- (anc);
  \draw[arr] (anc) -- (aout);
  \draw[arr] (aout.east) -- (plus.west);
  \draw[arr] (minus |- aout) -- (minus.south);

  \draw[arr] (lout) -- (minus);
  \draw[arr] (minus) -- (gate);
  \draw[arr] (gate) -- (plus);
  \draw[arr] (plus) -- (out);
  \draw[arr] (out.north) -- (loss.south);

  \node[anchor=south, font=\footnotesize, inner sep=2pt] at (gate.north) {$\alpha=\sigma(\gamma)$};

  \node[learned, minimum height=3.4mm, minimum width=3.4mm, inner sep=0pt] at (0.15, -2.85) {};
  \node[anchor=west, font=\footnotesize] at (0.45, -2.85) {learned: $167{,}425$ parameters};
  \node[frozen, minimum height=3.4mm, minimum width=3.4mm, inner sep=0pt] at (5.15, -2.85) {};
  \node[anchor=west, font=\footnotesize] at (5.45, -2.85) {parameter-free};
  \node[anchor=base, font=\footnotesize\bfseries] at (7.60, -3.55)
       {(a) AnchorUp architecture.};
\end{scope}

\begin{scope}[xshift=18.0cm, yshift=-1.05cm]
  \coordinate (A) at (0, 0);
  \coordinate (L) at (3.15, 1.15);
  \coordinate (P) at ($(A)!0.620!(L)$);   %
  \coordinate (T) at ($($(A)!0.551!(L)$)!1.05cm!-90:(L)$); %

  \draw[draw=black!30, line width=0.6pt] (A) -- (L);
  \draw[-{Latex[length=1.7mm,width=1.5mm]}, draw=learnred!60, line width=0.9pt] (A) -- ($(A)!0.93!(P)$);
  \draw[dashed, draw=black!60, line width=0.6pt] (P) -- (T);

  \fill[black!70] (A) circle (1.7pt);
  \fill[black!35] (L) circle (1.7pt);
  \filldraw[fill=learnred, draw=white, line width=0.7pt] (P) circle (2.6pt);
  \fill[wacvblue] (T) circle (1.7pt);

  \node[anchor=north east, font=\footnotesize, inner sep=2pt] at (A) {$F_{\mathrm{anchor}}$};
  \node[anchor=west,  font=\footnotesize, inner sep=2.5pt] at (L) {$F_{\mathrm{learn}}$};
  \node[anchor=south, font=\footnotesize, inner sep=3.5pt, text=learnred] at (P) {$\hat F_{\mathrm{HR}}$};
  \node[anchor=north, font=\footnotesize, inner sep=2.5pt, text=wacvblue] at (T) {$F_{\mathrm{HR}}$};
  \node[anchor=north west, font=\footnotesize, inner sep=1pt, text=learnred] at ($(A)!0.28!(L)$) {$\alpha$};

  \node[anchor=base, font=\footnotesize\bfseries] at (1.60, -2.50)
       {(b) The output as a point on a segment.};
\end{scope}

\end{tikzpicture}

